Model Checking Probabilistic Multiparty Session Types

Distributed systems increasingly rely on randomisation; yet, verification techniques for such systems remain separate from the programming abstractions used to build them. This paper proposes the first probabilistic extension of general multiparty session types - typing sessions bottom-up, with no global specification - deriving quantitative properties of a multiparty session from its session types alone. Our types combine probabilistic choice with nondeterministic choice that abstracts data-dependent control, and allow separated choices, where each branch of a selection or branching may involve a different participant - a combination beyond previous probabilistic multiparty session type systems. To achieve this, we develop a novel probabilistic subtyping relation and merge operator, using which we prove type soundness and session fidelity. The semantics of typing contexts separates nondeterministic resolution, probabilistic choice, and synchronisation, so that every typing context induces a finite Markov decision process. On it, we derive sound lower bounds, holding under every fair adversarial scheduler, on the probability that a session is deadlock-free and live - the first behavioural property guarantees, partial or otherwise, for a probabilistic session calculus. To connect session types with probabilistic model checking, we introduce the first translation from session types into the PRISM modelling language, and prove it sound and complete with respect to our operational semantics. We implement the framework in the toolchain Prose, which translates probabilistic multiparty session typing contexts into PRISM and checks safety, deadlock-freedom, and liveness.

==> fig-infinite.tex <==
\begin{figure}
\centering
\begin{subfigure}[c]{0.54\textwidth}
\centering
\begin{tikzpicture}[
    >={Stealth[length=2.1mm,width=1.5mm]},
    every node/.style={inner sep=1.5pt},
    st/.style={circle, fill=black, inner sep=1.2pt},
    edge/.style={draw, ->, line width=0.45pt, shorten >=2pt, shorten <=2pt},
    lab/.style={font=\fontsize{6.5}{7.5}\selectfont},
    ann/.style={font=\fontsize{6.5}{7.5}\selectfont},
    val/.style={font=\fontsize{6.5}{7.5}\selectfont, text=gray},
]
\node[st] (tm) at (-2.3,0.85) {};
\node[st] (t0) at (0,1.3)     {};
\node[st] (t1) at (2.3,1.75)  {};
\node[st] (bm) at (-2.3,-0.45) {};
\node[st] (b0) at (0,0)       {};
\node[st] (b1) at (2.3,0.45)  {};
\node (tdotsL) at (-3.2,0.62) {$\cdots$};
\node (tdotsR) at (3.2,1.98)  {$\cdots$};
\node (bdotsL) at (-3.2,-0.68) {$\cdots$};
\node (bdotsR) at (3.4,0.7)  {$\cdots$};
\coordinate (bin) at (3.2,0.68);
\draw[edge,opacity=0.45] (bin) -- (b1);
\node[st] (dlm) at (-3.55,1.3)  {};
\node[st] (dl0) at (-1.25,1.75) {};
\node[st] (dl1) at (1.05,2.2)   {};
\node[st] (em)  at (-1.15,-0.95) {};
\node[st] (e0)  at (1.375,-0.605)  {};
\node[st] (e1)  at (3.45,-0.05) {};
\node[val,anchor=east] at (-1.4,1.75) {{\color{darkgray}deadlock}};
\node[val,anchor=west] at (1.3,-0.73)  {{\color{darkgray}end}};
\node[val] at (-1.98,1.23) {$\langle -1\rangle$};
\node[val] at (0.32,1.68)  {$\langle 0\rangle$};
\node[val] at (2.62,2.13)  {$\langle 1\rangle$};
\coordinate (in) at (0,2.15);
\draw[edge] (in) -- (t0);

\draw[edge,opacity=0.45] (tdotsL) -- (tm);
\draw[edge] (tm) -- (t0);
\draw[edge] (t0) -- node[lab,above,sloped,pos=0.32]{}%
                    node[lab,above,sloped,pos=0.62]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{incr}}$} (t1);
\draw[edge,opacity=0.45] (t1) -- (tdotsR);
\draw[edge,opacity=0.45] (b1) -- (b0);
\draw[edge] (b0) -- node[lab,below,sloped,pos=0.4]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{decr}}$} (bm);
\draw[edge] (bm) -- (bdotsL);
\draw[edge,opacity=0.7] (tm) to[bend right=35]
    node[ann,left,pos=0.85]{} (bm);
\draw[edge,opacity=0.7] (bm) to[bend right=35]
    node[ann,right,pos=0.85]{} (tm);
\draw[edge] (t0) to[bend right=35]
    node[ann,left,pos=0.85,xshift=-0.08cm]{$\probn{0.9}$}
    node[ann,left,pos=0.4]{}%
    node[lab,left,pos=0.65]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{switch}}$} (b0);
\draw[edge] (b0) to[bend right=35]
    node[ann,right,pos=0.85,xshift=0.08cm]{$\probn{0.8}$}
    node[ann,right,pos=0.65]{}%
    node[lab,right,pos=0.4]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{switch}}$} (t0);
\draw[edge,opacity=0.7] (t1) to[bend right=35]
    node[ann,left,pos=0.85]{} (b1);
\draw[edge,opacity=0.7] (b1) to[bend right=35]
    node[ann,right,pos=0.85]{} (t1);
\draw[edge,opacity=0.7] (tm) -- (dlm);
\draw[edge] (t0) -- node[lab,above,sloped,pos=0.45]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{fail}}$}
                    node[ann,below,sloped,pos=0.55]{$\probn{0.1}$} (dl0);
\draw[edge,opacity=0.7] (t1) -- (dl1);
\draw[edge,opacity=0.7] (bm) -- (em);
\draw[edge] (b0) -- node[lab,above,sloped,pos=0.55]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{done}}$}
                    node[ann,below,sloped,pos=0.85]{$\probn{0.2}$} (e0);
\draw[edge,opacity=0.7] (b1) -- (e1);
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}[c]{0.04\textwidth}
  \centering
  {\Large$\rightsquigarrow$}
\end{subfigure}%
\hfill
\begin{subfigure}[c]{0.40\textwidth}
\centering
\hspace*{-2mm}%
\begin{tikzpicture}[
    >={Stealth[length=2.1mm,width=1.5mm]},
    every node/.style={inner sep=1.5pt},
    edge/.style={draw, ->, line width=0.45pt, shorten >=2pt, shorten <=2pt},
    lab/.style={font=\fontsize{6.5}{7.5}\selectfont},
    ann/.style={font=\fontsize{6.5}{7.5}\selectfont},
    val/.style={font=\fontsize{6.5}{7.5}\selectfont, text=gray},
]
\node (D2) at (0,1.4)   {$\Delta_2$};
\node (D1) at (1.7,1.4) {$\Delta_1$};
\node (D3) at (3.6,1.4) {$\Delta_3$};
\node (D8) at (5.2,1.4) {$\Delta_8$};
\node (D7) at (0,0)   {$\Delta_7$};
\node (D6) at (1.7,0) {$\Delta_6$};
\node (D4) at (3.6,0) {$\Delta_4$};
\node (D5) at (5.2,0) {$\Delta_5$};
\coordinate (in) at (1.7,2.2);
\node[val] at (5.1,1.8)  {deadlock};
\node[val] at (0,-0.4)   {end};

\draw[edge] (in) -- (D1);
\draw[edge] (D1) to[bend right=22]
    node[lab,above,pos=0.5]{$\actionnd{\pchan{u}}$} (D2);
\draw[edge] (D2) to[bend right=22]
    node[lab,below,pos=0.5]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{incr}}$} (D1);
\draw[edge] (D1) -- node[lab,above,pos=0.45]{$\actionnd{\pchan{u}}$} (D3);
\draw[edge] (D3) -- node[lab,above,pos=0.45]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{fail}}$}
                    node[ann,below,pos=0.9,yshift=-0.03cm]{$\probn{0.1}$} (D8);
\draw[edge] (D3) -- node[lab,right,pos=0.5]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{switch}}$}
                    node[ann,left,pos=0.8,xshift=-0.05cm]{$\probn{0.9}$} (D4);
\draw[edge] (D4) to[bend left=22]
    node[lab,above,pos=0.5]{$\actionnd{\pchan{u}}$} (D5);
\draw[edge] (D5) to[bend left=22]
    node[lab,below,pos=0.5]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{decr}}$} (D4);
\draw[edge] (D4) -- node[lab,above,pos=0.45]{$\actionnd{\pchan{u}}$} (D6);
\draw[edge] (D6) -- node[lab,right,pos=0.55]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{switch}}$}
                    node[ann,right,pos=0.8,xshift=0.03cm]{$\probn{0.8}$} (D1);
\draw[edge] (D6) -- node[lab,above,pos=0.45]{$\actiontau{\pchan{u}}{\pchan{s}}{\labels{done}}$}
                    node[ann,below,pos=0.8,yshift=-0.03cm]{$\probn{0.2}$} (D7);
\end{tikzpicture}
\hspace*{2mm}\par
\end{subfigure}
\begin{subfigure}[l]{0.48\textwidth}
  \vspace{1mm}
{$
  \footnotesize
\hspace*{-5mm}
\begin{array}{l}
\PP_{\pchan{u}}  =
\psyntrec{X}{\,
  \cond{e}{\procoutnl{\ps}{\labels{incr}}{X}}\\
           \hspace{1.6cm}{\flip{\probn{0.9}}
             {\procoutnl{\ps}{\labels{switch}}{\PP'}}
             {\procoutnl{\ps}{\labels{fail}}{X}}}}
\\%
\PP'  =
\psyntrec{Y}{\,
  \cond{e'}{\procoutnl{\ps}{\labels{decr}}{Y}}\\
 \hspace{1.6cm}{\flip{\probn{0.8}}
              {\procoutnl{\ps}{\labels{switch}}{X}}
              {\procoutnl{\ps}{\labels{done}}{\inact}}}}
\\%
\PP_{\pchan{s}}  =
\psyntrec{X}{\big(
  \procin{\pu}{\labels{incr}}{X}
  + \procin{\pu}{\labels{decr}}{X}\\
  \hspace{1.5cm}+ \procin{\pu}{\labels{switch}}{X}
  + \procin{\pu}{\labels{done}}{\inact}
  + \procin{\pu}{\labels{fail}}{\inact}
\big)}
\end{array}
$}
\end{subfigure}%
\hspace*{-5mm}
\begin{subfigure}[c]{0.02\textwidth}
\centering
{\Large$\rightsquigarrow$}
\hspace*{-5mm}
\end{subfigure}%
\begin{subfigure}[l]{0.40\textwidth}
  \vspace{1mm}
{$
\footnotesize
\begin{array}{r@{}l}
 \pu : \T_{\pchan u} &\;=\;
  \mu\ty.\;
   {\sum}\big\{\,
      {\oplus\ps!\labels{incr}.\,\ty},\\
    & \hspace{1.2cm}{{\oplus}\{\,
         \probn{0.9}\!:\ps!\labels{switch}.\,\T',\;
         \probn{0.1}\!:\ps!\labels{fail}.\,\ty
      \,\}}%
   \,\big\}
 \\%
 \T' &\;=\; 
    \mu\ty'.\;
    {\sum}\big\{\,
      {\oplus\ps!\labels{decr}.\,\ty'},\\
   &\hspace{1.2cm} {\oplus}\{\,
         \probn{0.8}\!:\ps!\labels{switch}.\,\ty,\;
         \probn{0.2}\!:\ps!\labels{done}.\,\tend
      \,\}
    \,\big\}
 \\%
 \ps : \T_{\pchan s} & = 
 \mu\ty.\;\&\big\{\,
     \pu?\labels{incr}.\,\ty,\;
     \pu?\labels{decr}.\,\ty,\;\\
     &\hspace{1cm}\pu?\labels{switch}.\,\ty,\;
     \pu?\labels{done}.\,\tend,\;
     \pu?\labels{fail}.\,\tend
 \,\big\}
\end{array}
$}
\end{subfigure}
\vspace{-3mm}
\caption{
    An infinite-state session (left; one column per counter value)
 and its finite typing context $\Delta_i$ (right).
The data-dependent decision by $\mathsf{if}$ becomes a nondeterministic choice over its two alternatives, while the probabilities of $\mathsf{flip}$ are preserved as edge annotations.
Processes are shown bottom-left and their local types bottom-right.
``$\mu$'' denotes recursion, $!$/$?$ output/input,
and $\oplus/\&$ internal/external choice
(see \cref{sec:processes,sec:types}).}
\label{fig:abstraction-intro}
\end{figure}


==> fig-mdp.tex <==
\begin{figure}
\vspace{-2mm}      
\definecolor{lightred}{RGB}{233,120,110}
\definecolor{mgnta}{RGB}{201,31,150}
\definecolor{lblue}{RGB}{72,146,205}
\centering
\begin{tabular}{@{}cc}
\begin{minipage}{0.62\textwidth}
\vspace{-2mm}
\begin{tikzpicture}[
    >={Stealth[length=2.1mm,width=1.5mm]},
    every node/.style={inner sep=1.5pt},
    edge/.style={draw, ->, line width=0.45pt, shorten >=2pt, shorten <=2pt},
    dedge/.style={draw, line width=0.45pt, shorten >=2pt, shorten <=2pt,
        -{Stealth[length=2.1mm,width=1.5mm,sep=-0.6mm]
          Stealth[length=2.1mm,width=1.5mm]}},
    lab/.style={font=\footnotesize},
    ann/.style={font=\footnotesize},
]

\node (A) at (1.7,6.5) {$\Delta_1$};
\node (C) at (4.0,6.5) {$\Delta_2$};
\node[text=lblue]    (F) at (6.9,6.5) {$\Delta_6$};
\node[text=lblue]    (G) at (8.5,6.5) {$\Delta_7$};
\node (B) at (1.7,5.1) {$\Delta_3$};
\node (D) at (4.0,5.1) {$\Delta_4$};
\node[text=lblue]    (H) at (7.7,5.0) {$\Delta_8$};
\node (E) at (4.0,3.9) {$\Delta_5$};
\node[text=mgnta]    (I) at (6.4,3.9) {$\Delta_{10}$};
\node[text=lightred] (J) at (1.8,3.9) {$\Delta_{9}$};
\node[text=mgnta]    (K) at (8.2,4.4) {$\Delta_{11}$};
\node[text=mgnta]    (L) at (6.4,5.0) {$\Delta_{12}$};
\coordinate (in) at (0.3,6.5);

\draw[edge] (in) -- (A);                                                    %

\draw[edge] (A) -- node[lab,above]{\actiontau{\pchan{u}}{\pchan{s}}{\labels{incr}}}
                   node[ann,below,pos=0.94]{} (C);

\draw[dedge] (C) -- node[lab,left,pos=0.5]{\actiontau{\pchan{s}}{\pchan{c}}{\labels{incr}}}
                   node[ann,right,pos=0.85]{\probn{0.9}} (D);

\draw[dedge,draw=lblue] (C) -- node[lab,above]{\actiontau{\pchan{s}}{\pchan{c}}{\labels{upgrade}}}
                   node[ann,below,pos=0.93]{\probn{0.1}} (F);

\draw[edge] (D) -- node[lab,above,pos=0.55]{$\actionnd{\pchan{c}}$}
                   node[ann,below,pos=0.9]{$\nd$} (B);

\draw[edge] (D) -- node[lab,left,pos=0.4]{$\actionnd{\pchan{c}}$}
                   node[ann,left,pos=0.88]{$\nd$} (E);

\draw[edge] (B) -- node[lab,right,pos=0.45]{\actiontau{\pchan{c}}{\pchan{u}}{\labels{res}}}
                   node[ann,right,pos=0.9]{} (A);

\draw[dedge] (E) to[out=170,in=230,looseness=1.2]
                   node[lab,left,pos=0.73]{\actiontau{\pchan{c}}{\pchan{u}}{\labels{res}}}
                   node[ann,left,pos=0.93,xshift=-0.1cm]{\probn{0.8}} (A);

\draw[dedge] (E) to[out=40,in=292,looseness=1.5]
                   node[lab,right,pos=0.52]{\actiontau{\pchan{c}}{\pchan{s}}{\labels{error}}}
                   node[ann,right,pos=0.88]{\probn{0.1}} (C);

\draw[dedge,draw=mgnta] (E) -- node[lab,above,pos=0.56]{\actiontau{\pchan{c}}{\pchan{s}}{\labels{disconn}}}
                   node[ann,below,pos=0.9]{\probn{0.05}} (I);

\draw[dedge,draw=lightred] (E) -- node[lab,below right,pos=0.6]{\actiontau{\pchan{c}}{\pchan{s}}{\labels{crit}}}
                   node[ann,below,pos=0.9]{\probn{0.05}} (J);

\draw[edge,draw=mgnta] (I) to[out=30,in=182,looseness=1.4] 
                   node[lab,above,pos=0.4]{$\actionnd{\pchan{s}}$}
                   node[ann,above,pos=0.88]{$\nd$} (K);

\draw[edge,draw=mgnta] (K) to[out=220,in=0,looseness=1.3] 
                   node[lab,below,pos=0.3]{$\actiontau{\pchan{s}}{\pchan{c}}{\labels{retry}}$}
                   node[ann,below,pos=0.94]{} (I);

\draw[edge,draw=mgnta] (I) -- node[lab,left,pos=0.4]{$\actionnd{\pchan{s}}$}
                              node[ann,left,pos=0.88]{$\nd$} (L);

\draw[edge,draw=mgnta] (L) -- node[lab,right,pos=0.65]{$\actiontau{\pchan{s}}{\pchan{c}}{\labels{conn}}$}
                              node[ann,above,pos=0.85]{} (C);


\draw[edge,draw=lblue] (F) to node[lab,above,pos=0.5]{\actiontau{\pchan{s}}{\pchan{c}}{\labels{incr}}}
                   node[ann,below,pos=0.9]{} (G);
\draw[edge,draw=lblue] (G) to node[lab,right,pos=0.5]{\actiontau{\pchan{c}}{\pchan{u}}{\labels{res}}}
                   node[ann,below,pos=0.9]{} (H);
\draw[edge,draw=lblue] (H) to node[lab,left,pos=0.5]{\actiontau{\pchan{u}}{\pchan{s}}{\labels{incr}}}
                   node[ann,right,pos=0.9]{} (F);

\end{tikzpicture}
  \end{minipage}
  \begin{minipage}{0.38\textwidth}
    \centering
    \small
    \begin{tabular}{|l|l|l|l|l|l|}
      \hline
      & $\probliveminplain\!\!$ & $\probdfminplain\!\!$ & & $\probliveminplain\!\!$ &  $\probdfminplain\!\!$ \\
      \hline
        $\Delta_1$ & \probn{0.52} &\probn{0.69} &$\Delta_7$   &\probn{1} &\probn{1} \\
      \hline                                   
        $\Delta_2$ & \probn{0.52} &\probn{0.69} &$\Delta_8$   &\probn{1} &\probn{1} \\
      \hline                                      
        $\Delta_3$ & \probn{0.52} &\probn{0.69} &$\Delta_9$   &\probn{0} &\probn{0} \\
      \hline
        $\Delta_4$ & \probn{0.47} & \probn{0.65} &$\Delta_{10}$&\probn{0} &\probn{0.69} \\
      \hline
        $\Delta_5$ & \probn{0.47} & \probn{0.65} &$\Delta_{11}$&\probn{0} &\probn{0.69} \\
      \hline
        $\Delta_6$ & \probn{1} & \probn{1} &$\Delta_{12}$&\probn{0.52} &\probn{0.69} \\
      \hline
    \end{tabular}
  \end{minipage}
  \end{tabular}
  \vspace{-2mm}
  \caption{A refined calculator service~\cref{exam:mdp}.\label{fig:mdp}}
\end{figure}


==> fig-state-mapping.tex <==
\begin{figure}[t]
  \centering
\small
\begin{tabular}{@{}l@{}l@{}}
%\begin{tabular}{@{}l@{\hspace{2mm}}l@{}}
\begin{minipage}{0.42\textwidth}
\[
\begin{array}{l}
\trantwo{\pchan{c}:\T_{\pchan{c}}}=\\
\;\;\;\left\{ \!\!\!
\begin{array}{l}
    \prismcommand{\ps::\pchan{c}::\labels{incr}}{(\scc = 0)}{\probn{1} : (\scc '= 1)}\\
    \prismcommand{\pchan{c}::\tau}{(\scc = 1)}{\probn{1} : (\scc '= 2)}, \\
    \prismcommand{\pchan{c}::\tau}{(\scc = 1)}{\probn{1} : (\scc '= 3)}, \\
    \prismcommand{\pchan{c}::\pu::\labels{res}}{(\scc = 2)}{\probn{1} : (\scc '= 0)}, \\
    {\begin{array}{rl}
      \prismcommand{\pchan{c}::p}{(\scc = 3)} & \probn{0.8} : (\scc '= 4)\\
                                            + & \probn{0.2} : (\scc '= 5),
      \end{array}}\\ 
      \prismcommand{\pchan{c}::\pu::\labels{res}}{(\scc = 4)}{\probn{1} : (\scc '= 0)}, \\
  \prismcommand{\pchan{c}::\ps::\labels{error}}{(\scc = 5)}{\probn{1} : (\scc' = 0)} \ \}
\end{array}\right.
\end{array}
\]
\end{minipage}
&
\begin{minipage}{0.58\textwidth}
    \begin{tikzpicture}[x=1.55cm,scale=0.8]
        \tikzset{>={Stealth[width=1.5mm,length=1.5mm]},
                 lbl/.style={font=\smaller},
                 tlbl/.style={font=\fontsize{6}{7}\selectfont}}

        \draw[dashed] (1.55,-0.85) rectangle (2.45,0.75);
        \node[tlbl, anchor=south] at (2.1,0.8) {$\oplus\pchan{u}!\labels{res}\langle\ints\rangle.\,\ty$};
        \draw[dashed] (2.8,-0.85) rectangle (5.25,0.75);
        \node[tlbl, align=left, inner sep=1pt, anchor=north west] at (4.4,-0.9)
          {$\oplus\{\,\probn{0.8}\!:\pchan{u}!\labels{res}\langle\ints\rangle.\,\ty,$\\
           $\phantom{\oplus\{\,}\probn{0.2}\!:\pchan{s}!\labels{error}\langle\ints\rangle.\,\ty\,\}$};

        \draw (0, 0) -- (6,0);
        \foreach \x in {0, 1, ..., 6} \draw (\x,0.1) -- (\x,-0.1);
        \foreach \x in {0, 1, ..., 6} \node at (\x, -0.32) {\smaller \x};


        \draw[->] (0,0) to[bend left=40] coordinate[pos=0.5] (t1) (1,0);
        \draw[->] (1,0) to[bend left=40] coordinate[pos=0.2] (t2) (2,0);
        \draw[->] (1,0) to[bend left=40] coordinate[pos=0.25] (t3) (3,0);
        \draw[->] (3,0) to[bend left=40] coordinate[pos=0.5] (t4) (4,0);
        \draw[->] (3,0) to[bend left=40] coordinate[pos=0.75] (t5) (5,0);

        \draw[dashed] (t1) -- (t1 |- 0,0.9) node[above, lbl] {$\ps\conc\pchan{c}\conc\labels{incr}$};
        \draw[dashed] (t2) -- (t2 |- 0,1.3) node[above, lbl] {$\pchan{c}\conc\tau$};
        \draw[dashed] (t3) -- (t2 |- 0,1.3);
        \draw[dashed] (t4) -- (t4 |- 0,0.9) node[above, lbl] {$\pchan{c}\conc p$, \probn{0.8}};
        \draw[dashed] (t5) -- (t5 |- 0,1.3) node[above, lbl] {$\pchan{c}\conc p$, \probn{0.2}};

        \draw[->] (2,0) to[bend left=40, looseness=1.3] coordinate[pos=0.4] (b1) (0,0);
        \draw[->] (4,0) to[bend left=40, looseness=1.1] coordinate[pos=0.37] (b2) (0,0);
        \draw[->] (5,0) to[bend left=40, looseness=1.1] coordinate[pos=0.2] (b3) (0,0);

        \draw[dashed] (b1) -- (b1 |- 0,-1.75) node[below, lbl] {$\pchan{c}\conc\pu\conc\labels{res}$};
        \draw[dashed] (b2) -- (b2 |- 0,-1.75) node[below, lbl] {$\pchan{c}\conc\pu\conc\labels{res}$};
        \draw[dashed] (b3) -- (b3 |- 0,-1.75) node[below, lbl] {$\pchan{c}\conc\ps\conc\labels{error}$};
    \end{tikzpicture}
\end{minipage}
\end{tabular}
\vspace{-2mm}
\caption{States in the encoding of $\pchan{c} : \T_{\pchan c}$
  (\Cref{exam:runningtype}). Points on the number line represent values of
  $S_{\pchan c}$, and arrows represent transitions, labelled with
  their action and probability. 
  Unlabelled transitions have $\prob=\probn{1}$.
}
    \label{fig:state-mapping}
\end{figure}


==> fig-venn.tex <==
\begin{figure}[tb]
\centering
\begin{tikzpicture}[
    x=0.75cm, y=0.72cm,
    font=\small,
    set box/.style={
        draw=black!75,
        line width=0.5pt,
        rounded corners=2pt
    },
    set label/.style={
        anchor=north west,
        inner sep=4pt
    },
    number/.style={
        circle,
        draw=black!70,
        fill=gray!8,
        line width=0.4pt,
        minimum size=4mm,
        inner sep=0pt,
        font=\scriptsize
    },
    table line/.style={
        draw=black!75,
        line width=0.5pt
    }
]

% Distinct pastel fills
\definecolor{safeFill}{HTML}{E2F5DE}
\definecolor{pdfFill}{HTML}{BFF3B5}
\definecolor{pliveFill}{HTML}{C6E8F1}
\definecolor{dfFill}{HTML}{F7BCBC}
\definecolor{overlapFill}{HTML}{E8CDD9}
\definecolor{asliveFill}{HTML}{FFF18A}
\definecolor{liveFill}{HTML}{FFB45C}

% ---------------------------------------------------------
% Outer sets
% ---------------------------------------------------------
\path[set box, fill=safeFill]
    (0,0) rectangle (7,4.8);

\path[set box, fill=pdfFill]
    (0.14,0.14) rectangle (6.86,4.02);

% ---------------------------------------------------------
% Blue box now touches the top of the Pdf box
% ---------------------------------------------------------
\path[rounded corners=2pt, fill=pliveFill]
    (2.95,0.28) rectangle (6.72,3.92);

% Taller df box
\path[rounded corners=2pt, fill=dfFill]
    (0.28,0.28) rectangle (6.58,2.65);

% Intersection tint
\begin{scope}
    \clip[rounded corners=2pt]
        (2.95,0.28) rectangle (6.72,3.92);
    \path[rounded corners=2pt, fill=overlapFill]
        (0.28,0.28) rectangle (6.58,2.65);
\end{scope}

% Complete outlines
\draw[set box]
    (2.95,0.28) rectangle (6.72,3.92);
\draw[set box]
    (0.28,0.28) rectangle (6.58,2.65);

% ---------------------------------------------------------
% Taller aslive and live boxes
% ---------------------------------------------------------
\path[set box, fill=asliveFill]
    (3.09,0.42) rectangle (6.44,1.85);

\path[set box, fill=liveFill]
    (4.88,0.56) rectangle (6.30,1.72);

% Set labels
\node[set label] at (0,4.8)
    {$\safe{\Delta}$};

\node[set label] at (0.14,4.02)
    {$\probdfmin{\Delta} > 0$};

\node[set label] at (2.95,4.02)
    {$\problivemin{\Delta} > 0$};

\node[set label] at (0.28,2.65)
    {$\df{\Delta}$};

\node[set label] at (3.09,1.85)
    {$\aslive{\Delta}$};

\node[set label] at (4.88,1.72)
    {$\live{\Delta}$};

% Numbered regions
\node[number] at (6.00,4.43) {1};
\node[number] at (1.50,3.05) {2};
\node[number] at (1.50,0.95) {3};
\node[number] at (6.00,3.25) {4};
\node[number] at (6.00,2.25) {5};
\node[number] at (3.95,0.88) {6};
\node[number] at (5.60,0.88) {7};

% ---------------------------------------------------------
% Examples panel
% ---------------------------------------------------------
\begin{scope}
\newcommand{\examplemark}[1]{%
    \tikz[baseline=(n.base)]{%
        \node[number,minimum size=3.7mm] (n) {#1};
    }%
}

\node[anchor=north west,inner sep=0pt] at  (7.05,4.8) {%
    \scriptsize
    \setlength{\tabcolsep}{2pt}
    \renewcommand{\arraystretch}{1.1}
    \begin{tabular}{|c|p{7.7cm}|}
    \hline
    & \centering Examples \tabularnewline
    \hline

    \examplemark{1} &
    $\begin{array}[t]{@{}l@{}}
        \pchan{p}:\oplus\pchan{q}!\labels{m},
        \quad
        \pchan{q}:\oplus\pchan{p}!\labels{m}
    \end{array}$
    \tabularnewline[2pt]
    \hline

    \examplemark{2} &
    $\begin{array}[t]{@{}l@{}}
        \pchan{p}:\mu\ty.\&\{
            \pchan{q}?\labels{m}.\ty
        \},
        \;\;
        \pchan{r}:\oplus\pchan{q}!\labels{m},
        \;\;
        \pchan{q}:\oplus\{
            \probn{0.5}:\pchan{r}!\labels{m},
            \;
            \probn{0.5}:\pchan{p}!\labels{m}.
                \mu\ty.\oplus\pchan{p}!\labels{m}.\ty
        \}
    \end{array}$
    \tabularnewline[2pt]
    \hline

    \examplemark{3} &
    $\begin{array}[t]{@{}l@{}}
        \pchan{p}:\mu\ty.\&\{
            \pchan{q}?\labels{m}.\ty
        \},
        \quad
        \pchan{q}:\mu\ty.\oplus\pchan{p}!\labels{m}.\ty,
        \quad
        \pchan{r}:\&\pchan{p}?\labels{m}
    \end{array}$
    \tabularnewline[2pt]
    \hline

    \examplemark{4} &
    $\begin{array}[t]{@{}l@{}}
        \pchan{p}:\&\{
            \pchan{q}?\labels{m}
        \},
        \quad
        \pchan{q}:\oplus\{
            \probn{0.5}:\pchan{p}!\labels{m},
            \;
            \probn{0.5}:\pchan{r}!\labels{m}
        \}
    \end{array}$
    \tabularnewline[2pt]
    \hline

    \examplemark{5} &
    $\begin{array}[t]{@{}l@{}}
        \pchan{p}:\mu\ty.\&\{
            \pchan{q}?\labels{m}.\ty,
            \;
            \pchan{r}?\labels{m}.\ty
        \},
        \;\;
        \pchan{q}:\mu\ty.\oplus\pchan{p}!\labels{m}.\ty,
        \;\;
        \pchan{r}:\oplus\{
            \probn{0.5}:\pchan{p}!\labels{m},
            \;
            \probn{0.5}:\pchan{q}!\labels{m}
        \}
    \end{array}$
    \tabularnewline[2pt]
    \hline

    \examplemark{6} &
    $\begin{array}[t]{@{}l@{}}
        \pchan{p}:\mu\ty.\oplus\{
            \probn{0.5}:\pchan{q}!\labels{m}.\ty,
            \;
            \probn{0.5}:\pchan{r}!\labels{m}.\ty
        \},
        \quad
        \pchan{q}:\mu\ty.\&\{
            \pchan{p}?\labels{m}.\ty
        \},
        \quad
        \pchan{r}:\mu\ty.\&\{
            \pchan{p}?\labels{m}.\ty
        \}
    \end{array}$
    \tabularnewline[2pt]
    \hline

    \examplemark{7} &
    $\begin{array}[t]{@{}l@{}}
        \pchan{p}:\oplus\pchan{q}!\labels{m},
        \quad
        \pchan{q}:\&\pchan{p}?\labels{m}
    \end{array}$
    \tabularnewline[2pt]
    \hline

    \end{tabular}%
};
\end{scope}

\end{tikzpicture}
\caption{Relationships between the properties. Numbers identify examples in the right-hand panel which separate properties. For example, the typing context in $2$ is safe and partially deadlock-free, but not live nor completely deadlock-free.}
\label{fig:property-relationships}
\end{figure}



==> fig-workflow.tex <==
\newcommand{\introTextboxWidth}{5cm}
\newcommand{\introTextboxShift}{2.55cm}
\newcommand{\introBraceShift}{-2.9cm}

\begin{figure}[t]
\centering
\small
\begin{tabular}{cc}
  \subcaptionbox{Type checking \label{subfig:typechecking}}
{\begin{minipage}{0.5\textwidth}
  \begin{tikzpicture}[>=Latex, node distance=1.2cm]
    \node[draw=black, fill=gray!20, rectangle, rounded corners] (gt) {Probabilistic property $\mathbb{P}$};
    \node (tt1) [below of=gt, xshift=-1.0cm] {$[\![\T_1,$};
    \node (tt2) [below of=gt, xshift=-0.2cm] {$\T_2,$};
    \node (ttn) [below of=gt, xshift=0.9cm] {$\T_n]\!]$};
    \node (t1) [below of=tt1, yshift=0.3cm] {$\T_1$};
    \node (t2) [below of=tt2, yshift=0.3cm] {$\T_2$};
    \node (tn) [below of=ttn, yshift=0.3cm] {$\T_n$};
    \node (u1) [below of=t1, yshift=0.5cm] {$\T_{1}'$};
    \node (u2) [below of=t2, yshift=0.5cm] {$\T_{2}'$};
    \node (un) [below of=tn, yshift=0.5cm] {$\T_{n}'$};
    \node (p1) [below of=u1, yshift=0.3cm] {$\PP_1$};
    \node (p2) [below of=u2, yshift=0.3cm] {$\PP_2$};
    \node (pn) [below of=un, yshift=0.3cm] {$\PP_n$};
    
    \node[rotate=90] (s1) at ($(t1)!0.5!(u1)$) {{\large $\subt$}};
    \node[rotate=90] (s2) at ($(t2)!0.5!(u2)$) {{\large $\subt$}};
    \node[rotate=90] (sn) at ($(tn)!0.5!(un)$) {{\large $\subt$}};

    \draw[->] (t1) -- (tt1);
    \draw[->] (t2) -- (tt2);
    \draw[->] (tn) -- (ttn);

    \draw[->] (tt1) -- (gt);
    \draw[->] (tt2) -- (gt);
    \draw[->] (ttn) -- (gt);
    
    \draw[->] (p1) -- (u1);
    \draw[->] (p2) -- (u2);
    \draw[->] (pn) -- (un);

    \node (ttd) at ($(tt2)!0.5!(ttn)$) {$\cdots,$};
    \node (td) at ($(t2)!0.5!(tn)$) {$\cdots$};
    \node (ud) at ($(u2)!0.5!(un)$) {$\cdots$};
    \node (pd) at ($(p2)!0.5!(pn)$) {$\cdots$};

    \node[text width=\introTextboxWidth] (text1) [right of=ttn, xshift=\introTextboxShift, yshift=0.45cm]
    {};
    \node[text width=\introTextboxWidth] (text1') [yshift=0cm] at (text1)
    {\small \sff{(3)} \sff{model checking}};%
    \node[text width=\introTextboxWidth] (text2) [right of=tn, xshift=\introTextboxShift, yshift=0.45cm] 
    {\small \sff{(2) translation}}; %
    \node[text width=\introTextboxWidth] (text3) [right of=un, xshift=\introTextboxShift, yshift=0.35cm]
        {\small \sff{(1b) subtype check}};%
    \node[text width=\introTextboxWidth] (text4) [right of=pn, xshift=\introTextboxShift, yshift=0.40cm]
    {\small \sff{(1a) type inference}}; %

    \newcommand{\drawBrace}[2]{%
      \node (brace1-#1) at (#1) [xshift=\introBraceShift, yshift=-#2] {};
      \node (brace2-#1) at (#1) [xshift=\introBraceShift, yshift=#2] {};
      \draw[decorate,decoration={calligraphic brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt,line width=1.25pt] (brace1-#1)--(brace2-#1);
    }
    \drawBrace{text1}{0.55cm}
    \drawBrace{text2}{0.52cm}
    \drawBrace{text3}{0.45cm}
    \drawBrace{text4}{0.55cm}


  \end{tikzpicture}
  \end{minipage}
}  
&\hspace{-0.5cm}
\subcaptionbox{Type Inference \label{subfig:typeinference}}
{\begin{minipage}{0.5\textwidth}
  \begin{tikzpicture}[>=Latex, node distance=1.2cm]
    \node[draw=black, fill=gray!20, rectangle, rounded corners] (gt) {Probabilistic property $\mathbb{P}$};
    \node (tt1) [below of=gt, xshift=-1.0cm] {$[\![\T_{1}$};
    \node (tt2) [below of=gt, xshift=-0.2cm]     {$\T_{2}$};
    \node (ttn) [below of=gt, xshift=0.9cm]      {$\T_{n}]\!]$};
    \node (t1) [below of=tt1, yshift=-0.05cm] {$\T_{1}$};
    \node (t2) [below of=tt2, yshift=-0.05cm] {$\T_{2}$};
    \node (tn) [below of=ttn, yshift=-0.05cm] {$\T_{n}$};
    \node (p1) [below of=t1, yshift=-0.05cm] {$\PP_1$};
    \node (p2) [below of=t2, yshift=-0.05cm] {$\PP_2$};
    \node (pn) [below of=tn, yshift=-0.05cm] {$\PP_n$};
    

    \draw[->] (t1) -- (tt1);
    \draw[->] (t2) -- (tt2);
    \draw[->] (tn) -- (ttn);

    \draw[->] (tt1) -- (gt);
    \draw[->] (tt2) -- (gt);
    \draw[->] (ttn) -- (gt);
    
    \draw[->] (p1) -- (t1);
    \draw[->] (p2) -- (t2);
    \draw[->] (pn) -- (tn);

    \node (ttd) at ($(tt2)!0.5!(ttn)$) {$\cdots,$};
    \node (td) at ($(t2)!0.5!(tn)$) {$\cdots$};
    \node (pd) at ($(p2)!0.5!(pn)$) {$\cdots$};


    \node[text width=\introTextboxWidth] (text1) [right of=ttn, xshift=\introTextboxShift, yshift=0.45cm]
    {};
    \node[text width=\introTextboxWidth] (text1') [yshift=0cm] at (text1)
    {\small \sff{(3)} \sff{model checking}};%
    \node[text width=\introTextboxWidth] (text2) [right of=tn, xshift=\introTextboxShift, yshift=0.58cm] 
    {\small \sff{(2) translation}}; %
    \node[text width=\introTextboxWidth] (text3) [right of=un, xshift=\introTextboxShift, yshift=-0.25cm]
    {\small \sff{(1a) type inference}};%

    \newcommand{\drawBrace}[2]{%
      \node (brace1-#1) at (#1) [xshift=\introBraceShift, yshift=-#2] {};
      \node (brace2-#1) at (#1) [xshift=\introBraceShift, yshift=#2] {};
      \draw[decorate,decoration={calligraphic brace,amplitude=5pt,mirror,raise=3pt},yshift=0pt,line width=1.25pt] (brace1-#1)--(brace2-#1);
    }
    \drawBrace{text1}{0.55cm}
    \drawBrace{text2}{0.66cm}
    \drawBrace{text3}{0.7cm}
  \end{tikzpicture}
  \end{minipage}
}  
\end{tabular}
\vspace{-3mm}
\caption{Overview of the probabilistic property verification
procedure. In (a), given $\T_i$ and $P_i$ ($i\in \{1..n\}$) (1a) infer
local type $\T_{i}'$ from process $P_i$; 
(1b) check $\T_{i}' \subt \T_i$; (2) translate
$\T_i$ to \prism{} and (3) model check whether $\{T_i\}_{i \in I}$
satisfy the desired probabilistic property $\mathbb{P}$.  
In (b), directly verify the inferred types. 
}
\label{fig:workflow}
\end{figure}

